Comparing Inferential Strategies of Humans and Large Language Models in Deductive Reasoning

Deductive reasoning plays a pivotal role in the formulation of sound and cohesive arguments. It allows individuals to draw conclusions that logically follow, given the truth value of the information provided. Recent progress in the domain of large language models (LLMs) has showcased their capability in executing deductive reasoning tasks. Nonetheless, a significant portion of research primarily assesses the accuracy of LLMs in solving such tasks, often overlooking a deeper analysis of their reasoning behavior. In this study, we draw upon principles from cognitive psychology to examine inferential strategies employed by LLMs, through a detailed evaluation of their responses to propositional logic problems. Our findings indicate that LLMs display reasoning patterns akin to those observed in humans, including strategies like $\textit{supposition following}$ or $\textit{chain construction}$. Moreover, our research demonstrates that the architecture and scale of the model significantly affect its preferred method of reasoning, with more advanced models tending to adopt strategies more frequently than less sophisticated ones. Importantly, we assert that a model's accuracy, that is the correctness of its final conclusion, does not necessarily reflect the validity of its reasoning process. This distinction underscores the necessity for more nuanced evaluation procedures in the field.

==> tikz_files/appendix/A-Additional-Evaluation/appendix_task_prompts.tex <==
\begin{tikzpicture}
        \definecolor{beige}{RGB}{245, 245, 220} % RGB for beige {249,228,190}
            
        % Define styles
        font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
        \tikzset{topbox/.style={rectangle, rounded corners, draw=black, fill=beige, text width=1.\textwidth, text height=0.5cm, align=left, anchor=north,}}
        \tikzset{box/.style={rectangle, rounded corners, draw=black, fill=gray!10, text width=0.3183\textwidth, text height=0.5cm, align=left, minimum height=3.5cm,}}
                
        % Top gray box
        \node[topbox] at (0,0) (topbox){
            [INST] <<SYS>>\\
            You participate in an experiment that tries to understand how people reason.\\
            Your task is to solve logical reasoning problems. In particular, you are given set of statements and your task is to say whether a conclusion logically follows from the statements.\\
            Please answer with `True' or `False' for each conclusion. In addition, it is important that you think-aloud as you tackle the problem and report every step in your reasoning process.\\
            <</SYS>> \\
            \vspace{2mm}
            \#\#\# Instruction \#\#\#\\
            Explain whether the conclusion logically follows from the set of statements below. Please report all your reasoning steps.\\
            End your reasoning with: Conclusion: True/False. \\
            \vspace{2mm}
            Statements:\\
            <statements and conclusion from below>\\
            \vspace{2mm}
            Let's think step by step. [/INST]
            \vspace{2mm}
        };

        % First row of beige boxes
        \node[box, below=0.02\textwidth of topbox.south west, anchor=north west] (box1) {
            \textbf{Problem 1:}\\
            \vspace{1mm}
            \begingroup
            \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
            Statements:\\
            \begin{enumerate}
                \item White xor black.
                \item Black xor pink.
                \item Pink iff gray.
                \item[] 
            \end{enumerate}
            \endgroup
            Conclusion: If white then gray.
            \vspace{6mm}
        };
        \node[box, right=0.01\textwidth of box1] (box2) {
            \textbf{Problem 2:}\\
            \vspace{1mm}
            \begingroup
            \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
            Statements:\\
            \begin{enumerate}
                \item Brown iff orange.
                \item Orange xor yellow.
                \item Yellow iff green.
                \item[] 
            \end{enumerate}
            \endgroup
            Conclusion: If brown then green.
            \vspace{6mm}
        };
        \node[box, right=0.01\textwidth of box2] (box3) {
            \textbf{Problem 3:}\\
            \vspace{1mm}
            \begingroup
            \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
            Statements:\\
            \begin{enumerate}
                \item Green iff purple.
                \item If purple then gray.
                \item Gray xor yellow.
                \item[] 
            \end{enumerate}
            \endgroup
            Conclusion: Green xor yellow.
            \vspace{6mm}
        };

        % Second row of beige boxes
        \node[box, below=0.01\textwidth of box1] (box4) {
            \textbf{Problem 4:}\\
            \vspace{1mm}
            \begingroup
            \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
            Statements:\\
            \begin{enumerate}
                \item Red xor maroon.
                \item Maroon xor yellow.
                \item Yellow iff orange.
                \item[] 
            \end{enumerate}
            \endgroup
            Conclusion: If maroon then orange.
            \vspace{6mm}
        };
        \node[box, right=0.01\textwidth of box4] (box5) {
            \textbf{Problem 5:}\\
            \vspace{1mm}
            \begingroup
            \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
            Statements:\\
            \begin{enumerate}
                \item Purple iff yellow.
                \item Yellow iff blue.
                \item Blue xor orange.
                \item[] 
            \end{enumerate}
            \endgroup
            Conclusion: Purple xor orange.
            \vspace{6mm}
        };
        \node[box, right=0.01\textwidth of box5] (box6) {
            \textbf{Problem 6:}\\
            \vspace{1mm}
            \begingroup
            \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
            Statements:\\
            \begin{enumerate}
                \item Gray iff yellow.
                \item Yellow xor olive.
                \item Olive iff black.
                \item[] 
            \end{enumerate}
            \endgroup
            Conclusion: If yellow then black.
            \vspace{6mm}
        };

        % Third row of beige boxes
        \node[box, below=0.01\textwidth of box4] (box7) {
            \textbf{Problem 7:}\\
            \vspace{1mm}
            \begingroup
            \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
            Statements:\\
            \begin{enumerate}
                \item Blue iff red.
                \item Red xor white.
                \item White iff pink.
                \item[] 
            \end{enumerate}
            \endgroup
            Conclusion: If not blue then pink.
            \vspace{6mm}
        };
        \node[box, right=0.01\textwidth of box7] (box8) {
            \textbf{Problem 8:}\\
            \vspace{1mm}
            \begingroup
            \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
            Statements:\\
            \begin{enumerate}
                \item Olive xor brown.
                \item Brown iff gray.
                \item Gray xor maroon.
                \item[] 
            \end{enumerate}
            \endgroup
            Conclusion: If not olive then maroon.
            \vspace{6mm}
        };
        \node[box, right=0.01\textwidth of box8] (box9) {
            \textbf{Problem 9:}\\
            \vspace{1mm}
            \begingroup
            \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
            Statements:\\
            \begin{enumerate}
                \item Purple iff blue.
                \item Blue iff olive.
                \item Olive xor red.
                \item Red xor green.
                \item[] 
            \end{enumerate}
            \endgroup
            Conclusion: If purple then green.
            \vspace{3mm}
        };

        % Fourth row of beige boxes
        \node[box, below=0.01\textwidth of box7] (box10) {
            \textbf{Problem 10:}\\
            \vspace{1mm}
            \begingroup
            \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
            Statements:\\
            \begin{enumerate}
                \item Brown iff yellow.
                \item Yellow xor green.
                \item Green iff purple.
                \item Purple iff olive.
                \item[] 
            \end{enumerate}
            \endgroup
            Conclusion: If brown then olive.
            \vspace{3mm}
        };
        \node[box, right=0.01\textwidth of box10] (box11) {
            \textbf{Problem 11:}\\
            \vspace{1mm}
            \begingroup
            \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
            Statements:\\
            \begin{enumerate}
                \item Red iff maroon.
                \item Green xor olive.
                \item Maroon iff green.
                \item Olive xor brown.
                \item[] 
            \end{enumerate}
            \endgroup
            Conclusion: If red then brown.
            \vspace{3mm}
        };
        \node[box, right=0.01\textwidth of box11] (box12) {
            \textbf{Problem 12:}\\
            \vspace{1mm}
            \begingroup
            \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
            Statements:\\
            \begin{enumerate}
                \item Blue iff brown.
                \item White iff green.
                \item Brown xor white.
                \item Green iff purple.
                \item[] 
            \end{enumerate}
            \endgroup
            Conclusion: If blue then purple.
            \vspace{3mm}
        };
    \end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Chain-Construction/problem10_llama_13B_chain_construction.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 10:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item There is a brown marble in the box if and only if there is a yellow marble in the box.
    \item Either there is a yellow marble in the box or else there is a green marble in the box, but not both.
    \item There is a green marble in the box if and only if there is a purple marble in the box.
    \item There is a purple marble in the box if and only if there is an olive marble in the box.
    \item[] 
\end{enumerate}
\endgroup

Conclusion: If there is a brown marble in the box then there is an olive marble in the box.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/llama-icon.png} \textbf{Response}:\\
Sure, I'd be happy to help with this experiment! Here's my reasoning process for each statement and the conclusion:\\[1\baselineskip]

1. There is a brown marble in the box if and only if there is a yellow marble in the box\\
This statement means that if there is a brown marble in the box, then there must also be a yellow marble in the box. Conversely, if there is a yellow marble in the box, then there must also be a brown marble in the box.\\[1\baselineskip]

2. Either there is a yellow marble in the box or else there is a green marble in the box, but not both\\
This statement means that if there is a yellow marble in the box, then there cannot also be a green marble in the box. Similarly, if there is a green marble in the box, then there cannot also be a yellow marble in the box.\\[1\baselineskip]

3. There is a green marble in the box if and only if there is a purple marble in the box\\
This statement means that if there is a green marble in the box, then there must also be a purple marble in the box. Conversely, if there is a purple marble in the box, then there must also be a green marble in the box.\\[1\baselineskip]

4. There is a purple marble in the box if and only if there is an olive marble in the box\\
This statement means that if there is a purple marble in the box, then there must also be an olive marble in the box. Conversely, if there is an olive marble in the box, then there must also be a purple marble in the box.\\[1\baselineskip]

Now, let's consider the conclusion:\\
Conclusion: If there is a brown marble in the box then there is an olive marble in the box\\[1\baselineskip]

Based on the statements we've been given, we can logically deduce the conclusion as follows:

\begin{tcolorbox}[colback=yellow!20,colframe=yellow!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
1. If there is a brown marble in the box, then there must also be a yellow marble in the box (statement 1)\\
2. If there is a yellow marble in the box, then there cannot also be a green marble in the box (statement 2)\\
3. If there is a green marble in the box, then there must also be a purple marble in the box (statement 3)\\
4. If there is a purple marble in the box, then there must also be an olive marble in the box (statement 4)
\end{tcolorbox}

Therefore, if there is a brown marble in the box, then there must also be an olive marble in the box, which means the conclusion is true.\\
Conclusion: True.
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/llama-icon.png}}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 1.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 2.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 3.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 4.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of conclusion.\\
\phantom{Placeholder}\\[1\baselineskip]

Chain construction (invalid).

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=2pt,boxsep=0pt]
B $\rightarrow$ Y\\
\phantom{Placeholder}\\
Y $\rightarrow \neg$ G\\
\phantom{Placeholder}\\
G $\rightarrow$ P (failure to consider negation)\\
\phantom{Placeholder}\\
P $\rightarrow$ O\\
\phantom{Placeholder}
\end{tcolorbox}

Conclusion (invalid).\\
\phantom{Placeholder}\\
Final answer (incorrect).

};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Chain-Construction/problem12_llama2_70B_chain_construction.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 12:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item There is a blue marble in the box if and only if there is a brown marble in the box.
    \item There is a white marble in the box if and only if there is a green marble in the box.
    \item Either there is a brown marble in the box or else there is a white marble in the box, but not both.
    \item There is a green marble in the box if and only if there is a purple marble in the box
    \item[]
\end{enumerate}
\endgroup
Conclusion: If there is a blue marble in the box then there is a purple marble in the box.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/llama-icon.png} \textbf{Response}:\\
Sure! Let's break down the problem and think through each step.\\[1\baselineskip]

1. First, we have the statement "There is a blue marble in the box if and only if there is a brown marble in the box." This means that if there is a blue marble in the box, then there must be a brown marble in the box, and vice versa.\\[1\baselineskip]

2. Next, we have the statement "There is a white marble in the box if and only if there is a green marble in the box." This means that if there is a white marble in the box, then there must be a green marble in the box, and vice versa.\\[1\baselineskip]

3. The third statement is "Either there is a brown marble in the box or else there is a white marble in the box, but not both." This means that if there is a brown marble in the box, then there cannot be a white marble in the box, and vice versa.\\[1\baselineskip]

4. The fourth statement is "There is a green marble in the box if and only if there is a purple marble in the box." This means that if there is a green marble in the box, then there must be a purple marble in the box, and vice versa.\\[1\baselineskip]

5. Now, let's consider the conclusion: "If there is a blue marble in the box then there is a purple marble in the box."\\[1\baselineskip]

Let's think about how we can use the given statements to determine whether this conclusion is true or false.

\begin{tcolorbox}[colback=yellow!20,colframe=yellow!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
1. We know that if there is a blue marble in the box, then there must be a brown marble in the box (from statement 1).\\
2. We also know that if there is a brown marble in the box, then there cannot be a white marble in the box (from statement 3).\\
3. Therefore, if there is a blue marble in the box, then there cannot be a white marble in the box.\\
4. We also know that if there is a white marble in the box, then there must be a green marble in the box (from statement 2).\\
5. Therefore, if there is a blue marble in the box, then there cannot be a green marble in the box.\\
6. However, we know that if there is a green marble in the box, then there must be a purple marble in the box (from statement 4).\\
7. Therefore, if there is a blue marble in the box, then there must be a purple marble in the box.
\end{tcolorbox}

Conclusion: True.\\
In summary, we have shown that if there is a blue marble in the box, then there must be a purple marble in the box, using the given statements. Therefore, the conclusion logically follows from the statements.
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/llama-icon.png}}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 1.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 2.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 3.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 4.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of conclusion.\\
\phantom{Placeholder}\\[1\baselineskip]

Chain construction (invalid).\\
\phantom{Placeholder}

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=2pt,boxsep=0pt]
Blue $\rightarrow $ Brown\\
\phantom{Placeholder}\\
Brown $\rightarrow \neg$ W\\
\phantom{Placeholder}\\
Blue $\rightarrow \neg$ W\\
\phantom{Placeholder}\\
W $\rightarrow$ G\\
\phantom{Placeholder}\\
Blue $\rightarrow \neg$ G (fallacy of the inverse).\\
\phantom{Placeholder}\\
G $\rightarrow$ P\\
\phantom{Placeholder}\\
Blue $\rightarrow $ P (invalid)\\
\phantom{Placeholder}
\end{tcolorbox}

Final answer (correct).\\
Conclusion (invalid).\\
\phantom{Placeholder}\\
\phantom{Placeholder}

};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Chain-Construction/problem1_llama2_70B_chain_construction.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!5, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 1:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item Either there is a white marble in the box or else there is a black marble in the box, but not both.
    \item Either there is a black marble in the box or else there is a pink marble in the box, but not both.
    \item There is a pink marble in the box if and only if there is a gray marble in the box.
\end{enumerate}
\endgroup
Conclusion: If there is a white marble in the box then there is a gray marble in the box.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/llama-icon.png} \textbf{Response}:\\
Sure, I'd be happy to help! Here's my reasoning process for this problem:\\[1\baselineskip]

1. First, I'll start by analyzing the given statements:\\
From Statement 1, we know that the box contains either a white marble or a black marble, but not both.\\
From Statement 2, we know that the box contains either a black marble or a pink marble, but not both.\\
From Statement 3, we know that if there is a pink marble in the box, then there must be a gray marble in the box.\\[1\baselineskip]

2. Now, let's consider the conclusion: If there is a white marble in the box then there is a gray marble in the box.\\
Can we logically deduce this conclusion from the given statements?

\begin{tcolorbox}[colback=yellow!20,colframe=yellow!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
Well, if there is a white marble in the box, then by Statement 1, there cannot be a black marble in the box.\\
If there is no black marble in the box, then by Statement 2, there must be a pink marble in the box.\\
But if there is a pink marble in the box, then by Statement 3, there must be a gray marble in the box.
\end{tcolorbox}

So, yes, we can logically deduce the conclusion that if there is a white marble in the box, then there is a gray marble in the box.\\
Conclusion: True
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/llama-icon.png}}\\
\phantom{Placeholder}\\[1\baselineskip]

\phantom{Placeholder}\\
Reformulation of statement 1.\\
\phantom{Placeholder}\\
Reformulation of statement 2.\\
\phantom{Placeholder}\\
Reformulation of statement 3.\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of conclusion.\\
\phantom{Placeholder}\\
Chain construction (sound).

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=2pt,boxsep=0pt]
W $\rightarrow \neg$ B\\
\phantom{Placeholder}\\
$\neg$ B $\rightarrow$ P\\
\phantom{Placeholder}\\
P $\rightarrow$ G\\
\phantom{Placeholder}
\end{tcolorbox}

Conclusion: W $\rightarrow $ G\\
\phantom{Placeholder}\\
Final answer (correct).

};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Chain-Construction/problem5_llama2_70B_chain_construction.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 5:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item There is a purple marble in the box if and only if there is a yellow marble in the box.
    \item There is a yellow marble in the box if and only if there is a blue marble in the box.
    \item Either there is a blue marble in the box or else there is an orange marble in the box, but not both.
\end{enumerate}
\endgroup
Conclusion: Either there is a purple marble in the box or else there is an orange marble in the box, but not both.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/llama-icon.png} \textbf{Response}:\\
Sure! Let's break this down step by step.\\[1\baselineskip]

1. "There is a purple marble in the box if and only if there is a yellow marble in the box"\\
This statement implies that the presence of a purple marble in the box is dependent on the presence of a yellow marble in the box. If there is no yellow marble, there cannot be a purple marble.\\[1\baselineskip]

2. "There is a yellow marble in the box if and only if there is a blue marble in the box"\\
This statement implies that the presence of a yellow marble in the box is dependent on the presence of a blue marble in the box. If there is no blue marble, there cannot be a yellow marble.\\[1\baselineskip]

3. "Either there is a blue marble in the box or else there is an orange marble in the box, but not both"\\
This statement implies that the presence of a blue marble and an orange marble in the box are mutually exclusive. If there is a blue marble, there cannot be an orange marble, and vice versa.\\[1\baselineskip]

Now, let's consider the conclusion: "Either there is a purple marble in the box or else there is an orange marble in the box, but not both"

\begin{tcolorbox}[colback=yellow!20,colframe=yellow!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
Based on the first two statements, we know that if there is a purple marble, there must be a yellow marble, and if there is a yellow marble, there must be a blue marble.\\
Therefore, if there is a purple marble, there must be a blue marble.\\
Now, let's consider the third statement. If there is a blue marble, there cannot be an orange marble.\\
Therefore, if there is a purple marble (which implies a blue marble), there cannot be an orange marble.
\end{tcolorbox}

Conclusion: True.\\
The conclusion logically follows from the given statements.
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/llama-icon.png}}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 1.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 2.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 3.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of conclusion.\\
Chain construction (sound).

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=2pt,boxsep=0pt]
P $\rightarrow $ Y\\
Y $\rightarrow $ B\\
P $\rightarrow $ B\\
B $\rightarrow \neg$ O\\
\phantom{Placeholder}\\
P $\rightarrow \neg$ O\\
\phantom{Placeholder}
\end{tcolorbox}

Final answer (correct).\\
Conclusion (invalid).

};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Chain-Construction/problem7_llama2_70B_chain_construction.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 7:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item There is a blue marble in the box if and only if there is a red marble in the box.
    \item Either there is a red marble in the box or else there is a white marble in the box, but not both.
    \item There is a white marble in the box if and only if there is a pink marble in the box.
\end{enumerate}
\endgroup
Conclusion: If there is not a blue marble in the box then there is a pink marble in the box.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/llama-icon.png} \textbf{Response}:\\
Sure! Let's go through the statements and see if we can determine whether the conclusion logically follows.\\[1\baselineskip]

1. "There is a blue marble in the box if and only if there is a red marble in the box"\\
This statement tells us that the presence of a blue marble in the box is dependent on the presence of a red marble. If there is a red marble, then there must be a blue marble, and if there is no red marble, then there cannot be a blue marble.\\[1\baselineskip]

2. "Either there is a red marble in the box or else there is a white marble in the box, but not both"\\
This statement tells us that the presence of a red marble and a white marble in the box are mutually exclusive. If there is a red marble, then there cannot be a white marble, and if there is a white marble, then there cannot be a red marble.\\[1\baselineskip]

3. "There is a white marble in the box if and only if there is a pink marble in the box"\\
This statement tells us that the presence of a white marble in the box is dependent on the presence of a pink marble. If there is a pink marble, then there must be a white marble, and if there is no pink marble, then there cannot be a white marble.\\[1\baselineskip]

Now, let's consider the conclusion: "If there is not a blue marble in the box then there is a pink marble in the box"

\begin{tcolorbox}[colback=yellow!20,colframe=yellow!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
Let's break this down further:\\
- If there is not a blue marble in the box, then we know that there is no red marble in the box (from statement 1).\\
- Since there is no red marble, we know that there cannot be a white marble in the box (from statement 2).\\
- If there is no white marble in the box, then we know that there must be a pink marble in the box (from statement 3).
\end{tcolorbox}

Therefore, we can conclude that if there is not a blue marble in the box, then there must be a pink marble in the box.\\
Conclusion: True.
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/llama-icon.png}}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 1.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 2.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 3.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of conclusion.\\
\phantom{Placeholder}

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=2pt,boxsep=0pt]
Chain construction (invalid)\\
$\neg$ B $\rightarrow \neg$ R\\
\phantom{Placeholder}\\
$\neg$ R $\rightarrow \neg$ W (invalid)\\
\phantom{Placeholder}\\
$\neg$ W $\rightarrow$ P (invalid)\\
\phantom{Placeholder}
\end{tcolorbox}

Conclusion: $\neg$ B $\rightarrow $ P\\
\phantom{Placeholder}\\
Final answer (correct).

};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Chain-Construction/problem9_llama2_70B_chain_construction.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 9:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item There is a purple marble in the box if and only if there is a blue marble in the box.
    \item There is a blue marble in the box if and only if there is an olive marble in the box.
    \item Either there is an olive marble in the box or else there is a red marble in the box, but not both.
    \item Either there is a red marble in the box or else there is a green marble in the box, but not both.
    \item[] 
\end{enumerate}
\endgroup
Conclusion: If there is a purple marble in the box then there is a green marble in the box.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/llama-icon.png} \textbf{Response}:\\
Sure, I'd be happy to help! Here's my reasoning process for this problem:\\[1\baselineskip]

1. First, I'll start by analyzing the given statements:\\[1\baselineskip]

Statement 1: "There is a purple marble in the box if and only if there is a blue marble in the box"\\
This statement tells me that the presence of a purple marble in the box is dependent on the presence of a blue marble in the box. If there is a blue marble, then there must be a purple marble, and vice versa.\\[1\baselineskip]

Statement 2: "There is a blue marble in the box if and only if there is an olive marble in the box"\\
This statement tells me that the presence of a blue marble in the box is dependent on the presence of an olive marble in the box. If there is an olive marble, then there must be a blue marble, and vice versa.\\[1\baselineskip]

Statement 3: "Either there is an olive marble in the box or else there is a red marble in the box, but not both"\\
This statement tells me that the presence of an olive marble and the presence of a red marble in the box are mutually exclusive. If there is an olive marble, then there cannot be a red marble, and vice versa.\\[1\baselineskip]

Statement 4: "Either there is a red marble in the box or else there is a green marble in the box, but not both"\\
This statement tells me that the presence of a red marble and the presence of a green marble in the box are also mutually exclusive. If there is a red marble, then there cannot be a green marble, and vice versa.\\[1\baselineskip]

2. Now, let's consider the conclusion: "If there is a purple marble in the box then there is a green marble in the box"\\[1\baselineskip]

My reasoning process for this conclusion is as follows:

\begin{tcolorbox}[colback=yellow!20,colframe=yellow!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
- If there is a purple marble in the box, then by Statement 1, there must be a blue marble in the box.\\
- If there is a blue marble in the box, then by Statement 2, there must be an olive marble in the box.\\
- If there is an olive marble in the box, then by Statement 3, there cannot be a red marble in the box.\\
- If there is no red marble in the box, then by Statement 4, there must be a green marble in the box.
\end{tcolorbox}

Therefore, my conclusion is:\\
Conclusion: True\\[1\baselineskip]

I hope that helps! Let me know if you have any questions or if you'd like me to explain my reasoning further.
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/llama-icon.png}}\\
\phantom{Placeholder}\\[1\baselineskip]

\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 1.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 2.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 3.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 4.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of conclusion.\\
\phantom{Placeholder}\\[1\baselineskip]

Chain construction (sound).

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=2pt,boxsep=0pt]
P $\rightarrow$ B\\
\phantom{Placeholder}\\
B $\rightarrow$ O\\
\phantom{Placeholder}\\
O $\rightarrow \neg$ R\\
\phantom{Placeholder}\\
$\neg$ R $\rightarrow$ G\\
\phantom{Placeholder}
\end{tcolorbox}

Conclusion.\\
Final answer (correct).\\[1\baselineskip]

\phantom{Placeholder}\\
\phantom{Placeholder}
};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Compound-Strategy/problem8_mistral_instruct_comp_supp_strat.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 8:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item Either there is an olive marble in the box or else there is a brown marble in the box, but not both.
    \item There is a brown marble in the box if and only if there is a gray marble in the box.
    \item Either there is a gray marble in the box or else there is a maroon marble in the box, but not both.
    \item[] 
\end{enumerate}
\endgroup
Conclusion: If there is not an olive marble in the box then there is a maroon marble in the box.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/mistral-icon.png} \textbf{Response}:\\
To determine if the conclusion logically follows from the given statements, we need to use the principles of logical reasoning. Let's analyze the statements one by one and then consider the conclusion.\\[1\baselineskip]

1. Statement 1: Either there is an olive marble in the box or else there is a brown marble in the box, but not both\\[1\baselineskip]
2. Statement 2: There is a brown marble in the box if and only if there is a gray marble in the box\\[1\baselineskip]
3. Statement 3: Either there is a gray marble in the box or else there is a maroon marble in the box, but not both\\[1\baselineskip]

First, let's understand the implications of Statement 2. It states that if there is a brown marble in the box, then there is a gray marble in the box, and conversely, if there is a gray marble in the box, then there is a brown marble in the box. This is an if and only if statement, meaning both conditions are equivalent.

\begin{tcolorbox}[colback=orange!20,colframe=orange!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
Now, let's consider Statement 1. It states that there is either an olive marble or a brown marble in the box, but not both.\\
Since Statement 2 tells us that a brown marble implies a gray marble,\\
it follows that if there is no olive marble (i.e., there is a brown marble), then there must be a gray marble.\\
However, Statement 3 tells us that there is either a gray marble or a maroon marble in the box, but not both.\\
Therefore, if there is a gray marble, then there cannot be a maroon marble.
\end{tcolorbox}

\begin{tcolorbox}[colback=green!20,colframe=green!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
So, based on the given statements, if there is no olive marble in the box, then there is a brown marble (from Statement 1 and Statement 2), which implies a gray marble (from Statement 2), and since there is no olive marble and there is a gray marble, there cannot be a maroon marble (from Statement 3).
\end{tcolorbox}

Therefore, the conclusion follows logically from the given statements.\\
Conclusion: True.
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/mistral-icon.png}}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of statement 1.\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of statement 2.\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of statement 3.\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 2.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=2pt,boxsep=0pt]
Compound strategy (valid).\\
O $\oplus$ B\\
B $\leftrightarrow$ G\\
Draw compound conclusion:\\
$\neg$ O $\rightarrow $ G\\
G $\oplus$ M\\
Draw compound conclusion:\\
$\neg$ O $\rightarrow \neg$ M
\end{tcolorbox}

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=2pt,boxsep=0pt]
Supposition Following (valid).\\
Tracing consequences.\\
\phantom{Placeholder}\\
\phantom{Placeholder}
\end{tcolorbox}

Conclusion (invalid).\\
Final answer (incorrect).
};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Compound-Strategy/problem9_llama2_70B_comp_strat.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 9:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item There is a purple marble in the box if and only if there is a blue marble in the box.
    \item There is a blue marble in the box if and only if there is an olive marble in the box.
    \item Either there is an olive marble in the box or else there is a red marble in the box, but not both.
    \item Either there is a red marble in the box or else there is a green marble in the box, but not both.
    \item[] 
\end{enumerate}
\endgroup
Conclusion: If there is a purple marble in the box then there is a green marble in the box.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/llama-icon.png} \textbf{Response}:\\
Sure! Let's break it down step by step.\\[1\baselineskip]

1. "There is a purple marble in the box if and only if there is a blue marble in the box"\\
This statement implies that the presence of a purple marble in the box is dependent on the presence of a blue marble in the box. If there is no blue marble, there cannot be a purple marble.\\[1\baselineskip]

2. "There is a blue marble in the box if and only if there is an olive marble in the box"\\
This statement implies that the presence of a blue marble in the box is dependent on the presence of an olive marble in the box. If there is no olive marble, there cannot be a blue marble.\\[1\baselineskip]

3. "Either there is an olive marble in the box or else there is a red marble in the box, but not both"\\
This statement implies that the presence of an olive marble and a red marble in the box are mutually exclusive. If there is an olive marble, there cannot be a red marble, and vice versa.\\[1\baselineskip]

4. "Either there is a red marble in the box or else there is a green marble in the box, but not both"\\
This statement implies that the presence of a red marble and a green marble in the box are also mutually exclusive. If there is a red marble, there cannot be a green marble, and vice versa.\\[1\baselineskip]

Now, let's evaluate the conclusion:\\
Conclusion: If there is a purple marble in the box then there is a green marble in the box

\begin{tcolorbox}[colback=orange!20,colframe=orange!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
Based on the given statements, we know that the presence of a purple marble is dependent on the presence of a blue marble, and the presence of a blue marble is dependent on the presence of an olive marble.\\
Therefore, if there is a purple marble in the box, it means that there is also a blue marble and an olive marble in the box.\\

Using the third statement, we know that the presence of an olive marble means that there cannot be a red marble in the box.\\
Therefore, if there is a purple marble in the box, there cannot be a red marble.\\

Using the fourth statement, we know that the absence of a red marble means that there must be a green marble in the box.\\
Therefore, if there is a purple marble in the box, there must be a green marble in the box as well.
\end{tcolorbox}

Conclusion: True\\
So, the conclusion logically follows from the given statements.
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/llama-icon.png}}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 1.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 2.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 3.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 4.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of conclusion.\\
\phantom{Placeholder}

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=3pt,boxsep=0pt]
Compound Strategy (sound).\\
$P \leftrightarrow B$\\
$B \leftrightarrow O$\\
Draw compound conclusion:\\
$P \leftrightarrow O$\\

Derive conditional (statement 3):\\
$O \rightarrow \neg R$\\
Draw compound conclusion.\\

Derive conditional (statement 4):\\
$\neg R \rightarrow G$\\
Draw compound conclusion.\\
\phantom{Placeholder}
\end{tcolorbox}

Final answer (correct).\\
Conclusion (valid).
};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Compound-Strategy/problem9_mistral_instruct_comp_strat.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 9:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item There is a purple marble in the box if and only if there is a blue marble in the box.
    \item There is a blue marble in the box if and only if there is an olive marble in the box.
    \item Either there is an olive marble in the box or else there is a red marble in the box, but not both.
    \item Either there is a red marble in the box or else there is a green marble in the box, but not both.
    \item[] 
\end{enumerate}
\endgroup
Conclusion: If there is a purple marble in the box then there is a green marble in the box.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/mistral-icon.png} \textbf{Response}:\\
First, let's analyze the given statements:\\[1\baselineskip]

1. Statement 1: There is a purple marble in the box if and only if there is a blue marble in the box\\[1\baselineskip]

2. Statement 2: There is a blue marble in the box if and only if there is an olive marble in the box\\[1\baselineskip]

3. Statement 3: Either there is an olive marble in the box or else there is a red marble in the box, but not both\\[1\baselineskip]

4. Statement 4: Either there is a red marble in the box or else there is a green marble in the box, but not both\\[1\baselineskip]

Let's examine the relationship between the statements:

\begin{tcolorbox}[colback=orange!20,colframe=orange!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
From Statement 1 and Statement 2, we know that there is a purple marble in the box if and only if there is a blue marble in the box, and there is a blue marble in the box if and only if there is an olive marble in the box.\\
Therefore, we can conclude that there is a purple marble in the box if and only if there is an olive marble in the box.
\end{tcolorbox}

However, the conclusion states that if there is a purple marble in the box, then there is a green marble in the box. This is not logically following from the given statements.\\
Conclusion: False.
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/mistral-icon.png}}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 1.\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 2.\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 3.\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 4.\\
\phantom{Placeholder}\\[1\baselineskip]

Compound Strategy (sound).

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=2pt,boxsep=0pt]
List biconditional statements:\\
$P \leftrightarrow B$\\
$B \leftrightarrow O$\\
Draw compound conclusion:\\
$P \leftrightarrow O$
\end{tcolorbox}

Conclusion (invalid).\\
\phantom{Placeholder}\\
Final answer (incorrect).
};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Concatenation-Strategy/problem6_mistral_instruct_concat_strat.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 6:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item There is a gray marble in the box if and only if there is a yellow marble in the box.
    \item Either there is a yellow marble in the box or else there is an olive marble in the box, but not both.
    \item There is an olive marble in the box if and only if there is a black marble in the box.
    \item[] 
\end{enumerate}
\endgroup
Conclusion: If there is a yellow marble in the box then there is a black marble in the box.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/mistral-icon.png} \textbf{Response}:\\
Based on the given statements, here is my reasoning:\\[1\baselineskip]

1. The first statement tells us that there is a gray marble in the box if and only if there is a yellow marble in the box.\\[1\baselineskip]
2. The second statement tells us that either there is a yellow marble in the box or there is an olive marble in the box, but not both.\\[1\baselineskip]
3. The third statement tells us that there is an olive marble in the box if and only if there is a black marble in the box.\\[1\baselineskip]
4. From the second statement, we know that if there is a yellow marble in the box, then there cannot be an olive marble in the box.\\[1\baselineskip]
5. From the third statement, we know that if there is an olive marble in the box, then there is a black marble in the box.

\begin{tcolorbox}[colback=mylightblue,colframe=mylightblue,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
6. Since the second statement tells us that there cannot be both a yellow marble and an olive marble in the box, it follows that if there is a yellow marble in the box, then there cannot be an olive marble or a black marble in the box (because of the if and only if relationship in the third statement).
\end{tcolorbox}

7. Therefore, the conclusion does not logically follow from the given statements.\\[1\baselineskip]
Conclusion: False.
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/mistral-icon.png}}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 1.\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 2.\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 3.\\
\phantom{Placeholder}\\[1\baselineskip]

Conditional from statement 2.\\
Y $\rightarrow \neg$ O\\[1\baselineskip]

Conditional from statement 3.\\
O $\rightarrow$ B

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=2pt,boxsep=0pt]
Concatenation of statements (sound).\\
Y $\rightarrow \neg$ (O $\leftrightarrow$ B)\\
\phantom{Placeholder}\\
\phantom{Placeholder}
\end{tcolorbox}

Conclusion (valid).\\[1\baselineskip]

Final answer (correct).
};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Supposition-Following/problem7_llama2_70B_sup_following.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 7:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*}
Statements:\\
\begin{enumerate}
    \item There is a blue marble in the box if and only if there is a red marble in the box.
    \item Either there is a red marble in the box or else there is a white marble in the box, but not both.
    \item There is a white marble in the box if and only if there is a pink marble in the box.
    \item[] 
\end{enumerate}
\endgroup
Conclusion: If there is not a blue marble in the box then there is a pink marble in the box.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/llama-icon.png} \textbf{Response}:\\
Sure, I'd be happy to help! Here's my reasoning process for this problem:\\[1\baselineskip]

1. First, I'll start by analyzing the given statements:\\
Statement 1: "There is a blue marble in the box if and only if there is a red marble in the box"\\
This statement tells me that the presence of a blue marble in the box is dependent on the presence of a red marble in the box. If there's no red marble, there can't be a blue marble.\\[1\baselineskip]

Statement 2: "Either there is a red marble in the box or else there is a white marble in the box, but not both"\\
This statement tells me that the presence of a red marble and a white marble in the box are mutually exclusive. If there's a red marble, there can't be a white marble, and vice versa.\\[1\baselineskip]

Statement 3: "There is a white marble in the box if and only if there is a pink marble in the box"\\
This statement tells me that the presence of a white marble in the box is dependent on the presence of a pink marble in the box. If there's no pink marble, there can't be a white marble.\\[1\baselineskip]

2. Now, let's consider the conclusion: "If there is not a blue marble in the box then there is a pink marble in the box"

\begin{tcolorbox}[colback=green!20,colframe=green!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
I can start by assuming that there is no blue marble in the box.\\
According to statement 1, this means that there is no red marble in the box either.\\
Next, I can look at statement 2. Since there's no red marble, the alternative is that there's a white marble in the box. But wait, statement 3 says that if there's a white marble, there must be a pink marble too!\\
So, if there's no blue marble in the box, it means there's no red marble, which means there's a white marble, which means there's a pink marble
\end{tcolorbox}

Therefore, the conclusion logically follows!\\
Conclusion: True
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/llama-icon.png}}\\
\phantom{Placeholder}\\[1\baselineskip]

\phantom{placeholder}\\
Reformulation of statement 1.\\
\phantom{placeholder}\\
\phantom{placeholder}\\[1\baselineskip]

Reformulation of statement 2.\\
\phantom{placeholder}\\
\phantom{placeholder}\\
\phantom{placeholder}\\[1\baselineskip]

Reformulation of statement 3.\\
\phantom{placeholder}\\
\phantom{placeholder}\\
\phantom{placeholder}\\[1\baselineskip]

Repetition of conclusion.\\
\phantom{placeholder}

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=2pt,boxsep=0pt]
Supposition following (sound).\\
First consequence.\\
Second consequence.\\
Third consequence.\\
\phantom{placeholder}\\
Conclusion (valid).\\
\phantom{placeholder}
\end{tcolorbox}

\phantom{placeholder}\\
Final answer (correct).
};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Supposition-Following/problem7_mistral_instruct_sup_following.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 7:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item There is a blue marble in the box if and only if there is a red marble in the box.
    \item Either there is a red marble in the box or else there is a white marble in the box, but not both.
    \item There is a white marble in the box if and only if there is a pink marble in the box.
    \item[] 
\end{enumerate}
\endgroup
Conclusion: If there is not a blue marble in the box then there is a pink marble in the box.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/mistral-icon.png} \textbf{Response}:\\
To determine if the conclusion logically follows from the given statements, let's first understand the given statements and the logical relationships between them:\\[1\baselineskip]

1. Statement 1: "There is a blue marble in the box if and only if there is a red marble in the box."\\
   - This statement is equivalent to saying that the presence of a blue marble and the presence of a red marble are mutually exclusive and exhaustive.\\[1\baselineskip]
   
2. Statement 2: "Either there is a red marble in the box or else there is a white marble in the box, but not both."\\
   - This statement tells us that there cannot be both a red and a white marble in the box.\\[1\baselineskip]
   
3. Statement 3: "There is a white marble in the box if and only if there is a pink marble in the box."\\
   - This statement is equivalent to saying that the presence of a white marble and the presence of a pink marble are mutually exclusive and exhaustive.\\[1\baselineskip]
   
Now let's reason about the conclusion:\\
1. Conclusion: "If there is not a blue marble in the box then there is a pink marble in the box."\\[1\baselineskip]

\begin{tcolorbox}[colback=green!20,colframe=green!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
To determine if the conclusion logically follows from the given statements, we need to consider all possible cases:\\

Case 1: There is no blue marble in the box and there is a red marble.\\
   - This case is not possible, as statement 1 tells us that a blue marble and a red marble cannot both be in the box.\\

Case 2: There is no blue marble in the box and there is a white marble.\\
   - According to statement 3, if there is a white marble, then there must be a pink marble as well.\\

Case 3: There is no blue marble in the box and there is a pink marble.\\
   - This case is not explicitly stated in the given statements, but it is possible based on the information provided.
\end{tcolorbox}

Based on our analysis, we cannot definitively say that the conclusion logically follows from the given statements because there is a possible case (Case 1) that contradicts the conclusion. However, we have found that the conclusion is true in at least one possible case (Case 3).\\[1\baselineskip]

Therefore, the conclusion "If there is not a blue marble in the box then there is a pink marble in the box" is not a logical consequence of the given statements, but it is true in at least one possible scenario.\\

Conclusion: False.
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/mistral-icon.png}}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of statement 1.\\
\phantom{Placeholder}\\
Reformulation of statement 1.\\
\phantom{Placeholder}\\[1\baselineskip]
   
Repetition of statement 2.\\
\phantom{Placeholder}\\
Reformulation of statement 2.\\[1\baselineskip]

Repetition of statement 3.\\
\phantom{Placeholder}\\
Reformulation of statement 3.\\
\phantom{Placeholder}\\[1\baselineskip]
   
\phantom{Placeholder}\\
Repetition of conclusion.\\[1\baselineskip]

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=2pt,boxsep=0pt]
Supposition following (invalid).\\
\phantom{Placeholder}\\

Supposition.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\

Supposition.\\
\phantom{Placeholder}\\

Supposition.\\
\phantom{Placeholder}\\
\phantom{Placeholder}
\end{tcolorbox}

Conclusion (invalid).\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
Final answer (incorrect).
};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Supposition-Following/problem9_mistral_instruct_sup_following.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 9:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item There is a purple marble in the box if and only if there is a blue marble in the box.
    \item There is a blue marble in the box if and only if there is an olive marble in the box.
    \item Either there is an olive marble in the box or else there is a red marble in the box, but not both.
    \item Either there is a red marble in the box or else there is a green marble in the box, but not both.
    \item[]
\end{enumerate}
\endgroup
Conclusion: If there is a purple marble in the box then there is a green marble in the box.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/mistral-icon.png} \textbf{Response}:\\
Based on the given statements, here's my reasoning:\\[1\baselineskip]

1. First, let's analyze the given statements one by one:\\
a) Statement 1: "There is a purple marble in the box if and only if there is a blue marble in the box"\\
b) Statement 2: "There is a blue marble in the box if and only if there is an olive marble in the box"\\
c) Statement 3: "Either there is an olive marble in the box or else there is a red marble in the box, but not both"\\
d) Statement 4: "Either there is a red marble in the box or else there is a green marble in the box, but not both"\\[1\baselineskip]

2. Since we are trying to prove that "If there is a purple marble in the box then there is a green marble in the box", let's try to find a way to connect purple marbles with green marbles using the given statements.\\[1\baselineskip]

3. Unfortunately, there doesn't seem to be a direct connection between purple marbles and green marbles in the given statements.\\[1\baselineskip]

4. However, let's see if we can find any indirect connections. Based on Statement 1, we know that there is a purple marble in the box if and only if there is a blue marble in the box.\\[1\baselineskip]

5. Now, let's look at Statement 2. We know that there is a blue marble in the box if and only if there is an olive marble in the box.\\[1\baselineskip]

6. From Statement 3, we know that there cannot be both an olive marble and a red marble in the box. However, Statement 4 tells us that there cannot be both a red marble and a green marble in the box either.

\begin{tcolorbox}[colback=green!20,colframe=green!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
7. Let's consider the possibility that there is an olive marble in the box. If that's the case, then, according to Statement 2, there must be a blue marble in the box as well.\\
8. Now, using Statement 1, we know that if there is a blue marble in the box, then there must be a purple marble in the box as well.\\
9. However, Statement 3 tells us that if there is an olive marble in the box, then there cannot be a red marble in the box. But, Statement 4 tells us that if there is a red marble in the box, then there cannot be a green marble in the box.
\end{tcolorbox}

10. Since we cannot have both an olive marble and a red marble in the box, and we cannot have both a red marble and a green marble in the box, it seems that the only possibility left is that there is an olive marble in the box, and therefore, a blue marble, a purple marble, but no red or green marbles.\\[1\baselineskip]

11. However, the conclusion states that "If there is a purple marble in the box then there is a green marble in the box", which is not logically true based on the given statements.\\
Conclusion: False.
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/llama-icon.png}}\\
\phantom{Placeholder}\\[1\baselineskip]

\phantom{Placeholder}\\
Repetition of statement 1.\\
\phantom{Placeholder}\\
Repetition of statement 2.\\
\phantom{Placeholder}\\
Repetition of statement 3.\\
\phantom{Placeholder}\\
Repetition of statement 4.\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of conclusion.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 1.\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 2.\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 3.\\
Reformulation of statement 4.\\
\phantom{Placeholder}

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=2pt,boxsep=0pt]
Supposition following (sound).\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}
\end{tcolorbox}

\phantom{Placeholder}\\
Invalid inference.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Conclusion (invalid).\\
\phantom{Placeholder}\\
Final answer (incorrect).
};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Symbolic-Strategy/problem3_llama2_70B_symbolic_strat.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 3:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item There is a green marble in the box if and only if there is a purple marble in the box
    \item If there is a purple marble in the box then there is a gray marble in the box.
    \item Either there is a gray marble in the box or else there is a yellow marble in the box, but not both.
    \item[] 
\end{enumerate}
\endgroup

Conclusion: Either there is a green marble in the box or else there is a yellow marble in the box, but not both.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/llama-icon.png} \textbf{Response}:\\
Sure, I'd be happy to help! Here's my reasoning process for this problem:\\[1\baselineskip]

1. First, I'll start by analyzing the given statements:\\
- Statement 1: "There is a green marble in the box if and only if there is a purple marble in the box"\\
- This statement establishes a direct relationship between the presence of a green marble and a purple marble in the box.\\[1\baselineskip]

- Statement 2: "If there is a purple marble in the box then there is a gray marble in the box"\\
- This statement establishes a conditional relationship between the presence of a purple marble and a gray marble in the box.\\[1\baselineskip]

- Statement 3: "Either there is a gray marble in the box or else there is a yellow marble in the box, but not both"\\
- This statement establishes an exclusive OR relationship between the presence of a gray marble and a yellow marble in the box.\\[1\baselineskip]

2. Now, let's consider the conclusion: "Either there is a green marble in the box or else there is a yellow marble in the box, but not both"

\begin{tcolorbox}[colback=blue!20,colframe=blue!20!,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=4pt,boxsep=0pt]
3. To determine whether the conclusion logically follows from the statements, I'll use a truth table analysis:\\

\centering
\begin{tabular}{|c|c|c|c|c|}
\hline
 & \textbf{Statement 1} & \textbf{Statement 2} & \textbf{Statement 3} & \textbf{Conclusion} \\
\hline
1 & T & T & T & T \\
2 & T & T & F & F \\
3 & T & F & T & F \\
4 & F & T & T & F \\
5 & F & T & F & F \\
6 & F & F & T & T \\
7 & F & F & F & F \\
\hline
\end{tabular}
\end{tcolorbox}

As we can see from the truth table, the conclusion "Either there is a green marble in the box or else there is a yellow marble in the box, but not both" is true in all cases where Statement 1 and Statement 2 are true, and false in all cases where Statement 3 is false.\\[1\baselineskip]

Since Statement 1 and Statement 2 are always true, and Statement 3 is true in some cases, the conclusion logically follows from the statements.\\
Conclusion: True
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/llama-icon.png}}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 1.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 2.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 3.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of conclusion.\\
\phantom{Placeholder}

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=6pt,boxsep=0pt]
Symbolic Strategy (invalid).\\
\phantom{Placeholder}\\

Construct truth table.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
\phantom{Placeholder}
\end{tcolorbox}

Summarize truth table.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Conclusion (invalid).\\
\phantom{Placeholder}\\
Final answer (correct).
};
\end{tikzpicture}

==> tikz_files/appendix/C-Qualitative-Examples/Symbolic-Strategy/problem6_zephyr_7B_symbolic_strat.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, fill=gray!10, rectangle, rounded corners, minimum height=1cm, text width=1.\textwidth, align=left}, % Sets text alignment to left for the wide box
    left box/.style={box, fill=gray!2, text width=.7\textwidth}, % Increased text width and modified style for the green box
    right box/.style={box, fill=gray!2, text width=.27\textwidth} % Increased text width and modified style for the yellow box
    ]
]

% Top wider box
\node[wide box] (top) {
\textbf{Problem 6:}\\
\vspace{1mm}
\begingroup
\setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
Statements:\\
\begin{enumerate}
    \item There is a gray marble in the box if and only if there is a yellow marble in the box.
    \item Either there is a yellow marble in the box or else there is an olive marble in the box, but not both.
    \item There is an olive marble in the box if and only if there is a black marble in the box.
    \item[] 
\end{enumerate}
\endgroup
Conclusion: If there is a yellow marble in the box then there is a black marble in the box.
};

% Left lower box
\node[left box, below=0.02\textwidth of top.south west, anchor=north west] (left) {
\includegraphics[height=2ex]{graphs/llms/zephyr-icon.png} \textbf{Response}:\\
First, we need to understand the relationships between the marbles and the statements. Here's a summary:\\[1\baselineskip]

- There is a gray marble in the box if and only if there is a yellow marble in the box\\
    - This statement creates a connection between the gray marble and the yellow marble. If one is present, the other is as well.\\[1\baselineskip]
- Either there is a yellow marble in the box or else there is an olive marble in the box, but not both
    - This statement introduces two possible scenarios. Either the yellow marble is present, or the olive marble is present, but not both.\\[1\baselineskip]
- There is an olive marble in the box if and only if there is a black marble in the box
    - This statement creates another connection, but this time between the olive marble and the black marble. If one is present, the other is as well.\\[1\baselineskip]

Now, let's see if the conclusion follows logically from these statements.\\
- If there is a yellow marble in the box then there is a black marble in the box

\begin{tcolorbox}[colback=yellow!20,colframe=yellow!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
- To prove this conclusion, we'll use the second statement to eliminate the possibility of the olive marble being present. Then, we'll use the third statement to connect the presence of the yellow marble with the presence of the black marble.\\

- If there is a yellow marble in the box, then by the second statement, the olive marble cannot also be present.\\
- If the olive marble is not present, then by the third statement, the black marble must be present.\\
- Therefore, if there is a yellow marble in the box, then there is a black marble in the box.
\end{tcolorbox}

Conclusion: True.

\begin{tcolorbox}[colback=blue!20,colframe=blue!20,sharp corners,boxrule=0pt,left=1pt,right=1pt,top=2pt,bottom=2pt,boxsep=0pt]
Explanation: \\
- Statement 1: Gray marble $\leftrightarrow$ Yellow marble\\
- Statement 2: Yellow marble $\lor$ !Olive marble\\
- Statement 3: Olive marble $\leftrightarrow$ Black marble\\
- Conclusion: Yellow marble $\rightarrow$ Black marble\\

Reasoning steps:\\
1. Given: Yellow marble $\rightarrow$ Black marble (conclusion)\\
2. Given: Olive marble $\leftrightarrow$ Black marble (statement 3)\\
3. Given: Yellow marble $\lor$ !Olive marble (statement 2)\\
4. Eliminate olive marble: !Olive marble (from statement 2)\\
5. Given: Gray marble $\leftrightarrow$ Yellow marble (statement 1)\\
6. Eliminate gray marble: !Gray marble (from statement 1)\\
7. Combine 4 and 6: Yellow marble $\rightarrow$ !Gray marble (from statements 1 and 2)\\
8. Combine 7 and 3: Yellow marble $\rightarrow$ Black marble (from statements 2, 3, and 7)\\
9. Conclusion: True.
\end{tcolorbox}

These steps show that the conclusion follows logically from the given statements.
};

% Right lower box
\node[right box, right=0.01\textwidth of left] (right) {
\textbf{Annotator Comments}:\phantom{\includegraphics[height=2ex]{graphs/llms/zephyr-icon.png}}\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 1.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 2.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Reformulation of statement 3.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\[1\baselineskip]

Repetition of conclusion.\\
\phantom{Placeholder}

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=4pt,boxsep=0pt]
Chain construction (invalid).\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\

Y $\rightarrow \neg $ O\\
\phantom{Placeholder}\\
$\neg$ O $\rightarrow $ B (invalid inference).\\
\phantom{Placeholder}\\
Y $\rightarrow$ B
\end{tcolorbox}

Final answer (incorrect).

\begin{tcolorbox}[colback=gray!2,colframe=gray!2,sharp corners,boxrule=0pt,left=0pt,right=0pt,top=2pt,bottom=4pt,boxsep=0pt]
Symbolic Strategy (invalid).\\
Translate statement 1.\\
Translate statement 2. (invalid)\\
Translate statement 3.\\
Translate conclusion.\\

\phantom{Placeholder}\\
Repeat formal conclusion.\\
Repeat formal statement 3.\\
Repeat formal statement 2.\\
Inference.\\
Repeat formal statement 1.\\
Invalid inference.\\
\phantom{Placeholder}\\
\phantom{Placeholder}\\
Final answer (incorrect).
\end{tcolorbox}

Conclusion (invalid).
};
\end{tikzpicture}

==> tikz_files/background/inf_strategies_example.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{10}\selectfont, % Sets the font size to 8pt
    box/.style={draw, rectangle, rounded corners, align=left, anchor=north west, minimum height=6.53cm, inner ysep=6pt, text width=0.175\textwidth},
    red box/.style={box, fill=red!20},
    green box/.style={box, fill=green!20, minimum height=3.18cm, text width=0.27\textwidth},
    yellow box/.style={box, fill=yellow!20, minimum height=3.18cm, text width=0.27\textwidth},
    orange box/.style={box, fill=orange!20, minimum height=3.18cm,  text width=0.27\textwidth},
    blue box/.style={box, fill=mylightblue, minimum height=3.18cm,  text width=0.27\textwidth},
    violet box/.style={box, fill=blue!20},
    gray box/.style={draw, rectangle, fill=gray!5, rounded corners, minimum height=1cm, text width=0.98\textwidth}
  ]

  % Gray Box
  \node[gray box] (box0){
  \textbf{Problem:}\\Evaluate whether the given conclusion logically follows from the premises below:

    % Customizing the enumerate list
    \begingroup
    \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
    \begin{enumerate}
        \item There is a blue marble if and only if there is a white marble.
        \item Either there is a white marble or else there is a red marble, but not both.
        \item There is a red marble if and only if there is a pink marble.
    \end{enumerate}
    \endgroup

    Conclusion: If there is a blue marble then there is a pink marble.
  };

  % Red Box
  \node[red box, below=0.01\textwidth of box0.south west, anchor=north west] (box1) {
    \textbf{Incremental Diagram:}\\
    Blue iff white:\\[1mm] % Increase space before the diagram
    \begin{tabular}{@{}c@{}}
        White \\
        $\updownarrow$ \\
        Blue
    \end{tabular}\\[3mm] % Increase space after the diagram
    White xor red:\\[1mm]
    \begin{tabular}{@{}c|c@{}}
        White & Red \\
        $\updownarrow$ & \\ % Use \textcolor{white}{.} to add an invisible character if needed for alignment
        Blue &
    \end{tabular}\\[3mm]
    Red iff pink:\\[1mm]
    \begin{tabular}{@{}c|c@{}}
        White & Red $\leftrightarrow$ Pink \\
        $\updownarrow$ & \\
        Blue &
    \end{tabular}\\[3mm]

    If blue then not pink.\\
    Conclusion: False
  };

  % Green Box
  \node[green box, right=0.01\textwidth of box1.north east, anchor=north west] (box2) {
    \textbf{Supposition Following:}\\
    \textit{Assuming} we have a blue marble.\\
    Then there is a white marble.\\
    This means there is no red marble.\\
    Thus there can not be a pink marble.\\
    \vspace{2mm}
    If blue then not pink.\\
    Conclusion: False
    \vspace{2.5mm}
  };

  % Yellow Box
  \node[yellow box, right=0.01\textwidth of box1, below=0.01\textwidth of box2.south west, anchor=north west] (box3) {
    \textbf{Chain Construction:}\\
    If blue then white.\\
    If white then not red.\\
    If not red then not pink.\\
    \vspace{2mm}
    Therefore, if blue then not pink.\\
    Conclusion: False
    \vspace{6mm}
  };

  % Orange Box
  \node[orange box, right=0.01\textwidth of box2.north east, anchor=north west] (box4) {
    \textbf{Compound Strategy:}\\
    1. Blue iff white.\\
    2. White xor red.\\
    \vspace{-1.5mm}
    \begin{tikzpicture}
    \draw[dashed] (0,0) -- (1.2, 0);
    \end{tikzpicture}\\
    If blue then not red.\\
    3. Red iff pink.\\
    \vspace{-1.5mm}
    \begin{tikzpicture}
    \draw[dashed] (0,0) -- (1.2,0);
    \end{tikzpicture}\\
    If blue then not red and not pink.\\
    Conclusion: False
  };

  % Blue Box
  \node[blue box, right=0.01\textwidth of box3, below=0.01\textwidth of box4.south west, anchor=north west] (box5) {
    \textbf{Concatenation Strategy:}\\
    Blue iff white.\\
    White xor red.\\
    Red iff pink.\\
    \vspace{2mm}
    Blue iff (white xor (red iff pink)).\\
    \vspace{2mm}
    Therefore, blue xor pink.\\
    Conclusion: False
    \vspace{0.5mm}
  };

  \draw [thick, dashed] ([xshift=0.01\textwidth]box4.north east) -- ([xshift=0.01\textwidth]box5.south east);

  % Violet Box
  \node[violet box, right=0.02\textwidth of box4.north east, anchor=north west] (box6) {
    \textbf{Symbolic Strategy:}\\
    Blue iff white.\\
    White xor red.\\
    Red iff pink.\\[1\baselineskip]

    First, let's write down the statements in a logical form:
    \begingroup
    \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
    \begin{enumerate}
        \item $B \leftrightarrow W$
        \item $W\oplus R$
        \item $R \leftrightarrow P$
        \item[]
    \end{enumerate}
    \endgroup
    Now, let's derive the conclusion using these statements [...].
    \vspace{9.5mm}
  };

\end{tikzpicture}


==> tikz_files/introduction/intro_example.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont, % Sets the font size globally for the tikzpicture
    box/.style={draw, rectangle, rounded corners, minimum height=1cm, align=left}, % Sets text alignment to left
    wide box/.style={draw, rectangle, rounded corners, minimum height=1cm, text width=7.5cm, align=left, fill=gray!5}, % Sets text alignment to left for the wide box
    green box/.style={box, fill=green!20, text width=3.55cm}, % Increased text width and modified style for the green box
    yellow box/.style={box, fill=yellow!20, text width=3.55cm} % Increased text width and modified style for the yellow box
    ]
    \node[wide box] (top) at (0,0) {
    \textbf{Task Prompt:}\\Evaluate whether the given conclusion logically follows from the premises below:

    % Customizing the enumerate list
    \begingroup
    \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
    \begin{enumerate}
        \item There is a pink marble if and only if there is an olive marble.
        \item If there is an olive marble then there is a brown marble.
        \item Either there is a brown marble or else there is a black marble, but not both.
    \end{enumerate}
    \endgroup

    Conclusion: Either there is a pink marble or else there is a black marble, but not both.
    };
    \node[green box, below=0.01\textwidth of top.south west, anchor=north west] (left)  { % Adjusted position for the left box
    \textbf{Answer:}\\
    Okay, let's say there is a pink marble.\\According to the first statement, there must be an olive marble. Then, according to the second statement, there must be a brown marble. But wait, that means there cannot be a black marble, because of the third statement!\\So, the conclusion is actually true.
    };
    \node[yellow box, below=0.01\textwidth of top.south east, anchor=north east] (right) { % Adjusted position for the right box
    \textbf{Answer:}\\
    \begingroup
    \setlist[enumerate]{itemsep=0pt, parsep=0pt, partopsep=0pt, topsep=0pt, leftmargin=*} % Removes space between list items and adjusts list margins
    \begin{enumerate}
        \item If there is a pink marble, then there must be an olive marble.
        \item If there is an olive marble, then there must be a brown marble.
        \item If there is a brown marble, then there cannot be a black marble.
    \end{enumerate}
    \endgroup
    Therefore, if there is a pink marble, then there cannot be a black marble.\\Conclusion: True
    };
\end{tikzpicture}
